Sliding Window Polar Codes

We propose a novel coupling technique for the design of polar codes of length N, making them decodable through a sliding window of size M < N. This feature allows to reduce the computational complexity of the decoder, an important possibility in wireless communication downlink scenarios. Our approach is based on the design of an ad-hoc kernel to be inserted in a multi-kernel polar code framework; this structure enables the sliding window decoding of the code. Simulation results show that the proposed sliding window polar codes outperform the independent blocks transmission in the proposed scenario, at the cost of a negligible decoding overhead.

==> figures/basic_trans.tikz <==
\begin{tikzpicture}[scale=0.33, line width=0.8pt]
	
	
	
	\draw[->] (-7,8) -- (13.5,8) node[right] {$Y_0$};
	\draw[->] (-7,4) -- (13.5,4) node[right] {$Y_1$};
	
	\draw[fill=white,dashed]   (-6,9.5) rectangle (-2.5,6.5) node[midway]{$\mathcal{W}^-$};
	\draw[fill=white,dashed]   (-6,5.5) rectangle (-2.5,2.5) node[midway]{$\mathcal{W}^+$};
	
	\draw[fill=white]   (8.5,9.5) rectangle (12,6.5) node[midway]{$\mathcal{W}_0$};
	\draw[fill=white]   (8.5,5.5) rectangle (12,2.5) node[midway]{$\mathcal{W}_1$};
	
	\draw[] (3,4)                     -- (3,9) ;
	\draw  (3,8) ellipse (1 and 1);
	

\node at (0,9) {$U_0$};
\node at (0,5) {$U_1$};
\node at (6,9) {$X_0$};
\node at (6,5) {$X_1$};
\end{tikzpicture}

==> figures/block.tikz <==
\begin{tikzpicture}[scale=0.2, line width=0.8pt]
	\draw   (0,0) rectangle (4,8) node[midway]{$W_S$};
	\draw[] (-2,7) node[left] {$\hat{u}_0$} -- (0,7) ;
	\draw[] (-2,5) node[left] {$\hat{u}_1$} -- (0,5) ;
	\draw[] (-0.5,3.5) node[left] {$\vdots$}    (0,3) ;
	\draw[] (-2,1) node[left] {$\hat{u}_{S-1}$} -- (0,1) ;
	\draw[] (4,7)                     -- (6,7) node[right] {$x_0$} ;
	\draw[] (4,5)                     -- (6,5) node[right] {$x_1$} ;
	\draw[] (4,3)                        (4.5,3.5) node[right] {$\vdots$} ;
	\draw[] (4,1)                     -- (6,1) node[right] {$x_{S-1}$} ;
\end{tikzpicture}

==> figures/dec_scheme.tikz <==
\begin{tikzpicture}

\draw[thick] (-1.5,-0.5) node[left] {$y^{(s+1)}$} -- (-1,-0.5);
\draw[thick] (-1,0.5) -- (-1,-1.5);
\draw[thick] (-1,0.5) -- (2,0.5);
\draw[thick] (-1,-1.5) -- (0,-1.5);
\draw[thick] (1,-1.5) -- (6.5,-1.5);
\draw[thick] (6.5,-0.5) -- (6.5,-1.5);
\draw[->, >=stealth, thick]  (1.5,-0.5) -- (2.5,-0.5);
\draw[->, >=stealth, thick]  (2,0.5) -- (2,-0.5);
\draw[->, >=stealth, thick]  (0,-1.5) -- (0,-1);
\draw[->, >=stealth, thick]  (1,-1.5) -- (1,-1);
\draw[->, >=stealth, thick]  (6,-0.5) -- (7,-0.5) node[right] {$\hat{u}^{(s)}$};

\draw[thick] (-0.5,0) rectangle (1.5,-1) node[midway]{buffer $l$};
\draw[thick] (2.5,0) rectangle (6,-1) node[midway]{$(M,K_s)$ SC decoder};

%\draw[fill=white]  (15,-0.5) rectangle (19,8) node[midway]{$W_S$};
\end{tikzpicture}

==> figures/design_block.tikz <==
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\begin{tikzpicture}[scale=0.2, line width=0.8pt]
	\draw[<-] (-2,9)                     -- (6,9) ;
	\draw[]  (0,0) rectangle (4,8) node[midway]{$W_S$};
	\draw[] (-2,7) node[left] {$Z(\mathcal{W}_0)$} -- (0,7) ;
	\draw[] (-2,5) node[left] {$Z(\mathcal{W}_1)$} -- (0,5) ;
	\draw[] (-0.5,3.5) node[left] {$\vdots$}    (4.5,3.5) node[right] {$\vdots$} ;
	\draw[] (-2,1) node[left] {$Z(\mathcal{W}_{S-1})$} -- (0,1) ;
	\draw[] (4,7)                     -- (6,7) ;% node[right] {$x_0$} ;
	\draw[] (4,5)                     -- (6,5) ;% node[right] {$x_1$} ;
%	\draw[] (4,3)                        (4.5,3.5) node[right] {$\vdots$} ;
	\draw[] (4,1)                     -- (6,1) ;% node[right] {$x_{S-1}$} ;
	\node at (9.5,4) {$Z(\mathcal{W})$};
	\draw [decorate,decoration={brace,mirror}] (6.2,0.5) -- (6.2,7.5);
\end{tikzpicture}

==> figures/enc_scheme.tikz <==
\begin{tikzpicture}

\draw[thick] (-1,-0.5) node[left] {$m$} -- (-0.5,-0.5);
\draw[thick] (-0.5,1) -- (-0.5,-2);

\draw[->, >=stealth, thick] (-0.5,1) -- (1,1) node[midway, above]{$u^{(1)}$};
\draw[->, >=stealth, thick]  (-0.5,0) -- (1,0) node[midway, above]{$u^{(2)}$};
\draw[->, >=stealth, thick] (-0.5,-2) -- (1,-2) node[midway, above]{$u^{(S)}$};
\draw[] (0.5,-0.85) node[left] {$\vdots$}    (2.25,-0.85) node[right] {$\vdots$} ;


\draw[thick] (1,1.25) rectangle (4,0.75) node[midway]{$(M,K_1)$ encoder};
\draw[thick] (1,0.25) rectangle (4,-0.25) node[midway]{$(M,K_2)$ encoder};
\draw[thick] (1,-1.75) rectangle (4,-2.25) node[midway]{$(M,K_S)$ encoder};

\draw[->, >=stealth, thick]  (4,1) -- (6.5,1) node[right] {$\hat{u}^{(1)}$} node[near start, above]{$t^{(1)}$};
\draw[->, >=stealth, thick]  (6,0) -- (6,1);
\draw[->, >=stealth, thick]  (4,0) -- (6.5,0) node[right] {$\hat{u}^{(2)}$} node[near start, above]{$t^{(2)}$};
\draw[->, >=stealth, thick]  (5.5,-0.5) -- (5.5,0);
\draw[thick, dashed]  (5.5,-1) -- (5.5,-0.5);
\draw[->, >=stealth, thick] (4,-2) -- (6.5,-2) node[right] {$\hat{u}^{(S)}$} node[near start, above]{$t^{(S)}$};
\draw[->, >=stealth, thick, dashed]  (5,-1.5) -- (5,-1);
\draw[thick]  (5,-2) -- (5,-1.5);

%\draw[fill=white]  (15,-0.5) rectangle (19,8) node[midway]{$W_S$};

\end{tikzpicture}

==> figures/graph.tikz <==
\begin{tikzpicture}[scale=0.2, line width=0.8pt]
	\draw   (0,-2) rectangle (7.5,8) ;%node[midway]{$W_S$};
	\draw[] (-2,7) node[left] {$\hat{u}_0$} -- (9,7) node[right] {$x_0$};
	\draw[] (-2,5) node[left] {$\hat{u}_1$} -- (9,5) node[right] {$x_1$};
	\draw[] (-0.5,3.5) node[left] {$\vdots$}  (7.5,3.5) node[right] {$\vdots$}  ;
	\draw[] (-2,1) node[left] {$\hat{u}_{S-2}$} -- (9,1) node[right] {$x_{S-2}$};
	\draw[] (-2,-1) node[left] {$\hat{u}_{S-1}$} -- (9,-1) node[right] {$x_{S-1}$};
	\draw[] (6,5)                     -- (6,7.5) ;
	\draw  (6,7) ellipse (0.5 and 0.5);
	\draw[dotted] (4.5,4.5)                     -- (4.5,3.5) ;
	\draw[] (4.5,4.5)                     -- (4.5,5.5) ;
	\draw  (4.5,5) ellipse (0.5 and 0.5);
	\draw[] (3,1)                     -- (3,2) ;
	\draw[dotted] (3,2)                     -- (3,3) ;
	\draw[] (1.5,-1)                     -- (1.5,1.5) ;
	\draw  (1.5,1) ellipse (0.5 and 0.5);
\end{tikzpicture}

==> figures/matrix.tikz <==
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\usetikzlibrary{matrix, decorations.pathreplacing}
\begin{tikzpicture}[scale=0.2, line width=0.8pt]
	\matrix (vec) [matrix of math nodes, left delimiter = {[}, right delimiter = {]}] {
	        1   \\
 	           & 1    \\ 
 	           &    &  \ddots    \\
 	           &    &             & 1   \\
	           &    &             &    & 1 \\
	};
	
 	\draw [decorate,decoration={brace,mirror}] (7.5,-7) -- (7.5,7);
 	\node at (0,9) {$S$};
 	\draw [decorate,decoration={brace}] (-7,7.5) -- (7,7.5);
 	\node at (-10,0) {$W_S=$};
 	\node at (9,0) {$S$};
	\node[font=\Huge,scale=1.7] at (3.5,4) {0};
	\node[font=\Huge,scale=1.7] at (-3,-3.5) {1};
\end{tikzpicture}

==> figures/trans_mat.tikz <==
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\begin{tikzpicture}[scale=0.2, line width=0.8pt]
%	\draw[<-] (-2,9)                     -- (6,9) ;
	\draw [decorate,decoration={brace,mirror}] (-9.5,7.5) -- (-9.5,-1);
	\node at (-11.5,3.5) {$u^{(1)}$};
	\draw [decorate,decoration={brace,mirror}] (-9.5,-1.5) -- (-9.5,-10);
	\node at (-11.5,-5.5) {$u^{(2)}$};
	\draw [decorate,decoration={brace,mirror}] (-9.5,-15.5) -- (-9.5,-24);
	\node at (-11.5,-19.5) {$u^{(S)}$};
%% T_M boxes	
	\draw[] (-2,7) node[left] {$u_0$} -- (6,7) ;
	\draw[] (-2,4.5) node[left] {$u_1$} -- (6,4.5) ;
	\draw[] (-0.5,3) node[left] {$\vdots$}    (4.5,3) node[right] {$\vdots$} ;
	\draw[] (-2,0.5) node[left] {$u_{M-1}$} -- (6,0.5) ;
	\draw[fill=white]  (0,-0.5) rectangle (4,8) node[midway]{$T_M$};
	
	\draw[] (-2,-2) node[left] {$u_M$} -- (6,-2) ;
	\draw[] (-2,-4.5) node[left] {$u_{M+1}$} -- (6,-4.5) ;
	\draw[] (-0.5,-6) node[left] {$\vdots$}    (4.5,-6) node[right] {$\vdots$} ;
	\draw[] (-2,-8.5) node[left] {$u_{2M-1}$} -- (6,-8.5) ;
	\draw[fill=white]  (0,-9.5) rectangle (4,-1) node[midway]{$T_M$};
	
	\draw[] (3,-12.5) node[left] {$\vdots$}     ;
	
	\draw[] (-2,-16.5) node[left] {$u_{N-M}$} -- (6,-16.5) ;
	\draw[] (-2,-19) node[left] {$u_{N-M+1}$} -- (6,-19) ;
	\draw[] (-0.5,-20.5) node[left] {$\vdots$}    (4.5,-20.5) node[right] {$\vdots$} ;
	\draw[] (-2,-23) node[left] {$u_{N-1}$} -- (6,-23) ;
	\draw[fill=white]  (0,-24) rectangle (4,-15.5) node[midway]{$T_M$};
	
%% W_S boxes	
	\draw[] (13,7) node (v2) {} -- (21,7) ;
	\draw[] (13,4.5) -- (21,4.5) ;
	\draw[] (14.5,3) node[left] {$\vdots$}    (19.5,3) node[right] {$\vdots$} ;
	\draw[] (13,0.5) -- (21,0.5) ;
	\draw[fill=white]  (15,-0.5) rectangle (19,8) node[midway]{$W_S$};
	
	\draw[] (13,-2) -- (21,-2) ;
	\draw[] (13,-4.5) -- (21,-4.5) ;
	\draw[] (14.5,-6) node[left] {$\vdots$}    (19.5,-6) node[right] {$\vdots$} ;
	\draw[] (13,-8.5) -- (21,-8.5) ;
	\draw[fill=white]  (15,-9.5) rectangle (19,-1) node[midway]{$W_S$};
	
	\draw[] (18,-12.5) node[left] {$\vdots$}     ;
	
	\draw[] (13,-16.5) -- (21,-16.5) ;
	\draw[] (13,-19) -- (21,-19) ;
	\draw[] (14.5,-20.5) node[left] {$\vdots$}    (19.5,-20.5) node[right] {$\vdots$} ;
	\draw[] (13,-23) -- (21,-23) ;
	\draw[fill=white]  (15,-24) rectangle (19,-15.5) node[midway]{$W_S$};
	
%%	connections
	\draw[] (6,7) -- (13,7) ;
	\draw[] (6,4.5) -- (13,-2) ;
	\draw[] (6,0.5) -- (13,-16.5) ;
	\draw[] (6,-2) -- (13,4.5) ;
	\draw[] (6,-4.5) -- (13,-4.5) ;
	\draw[] (6,-8.5) -- (13,-19) ;
	\draw[] (6,-16.5) -- (13,0.5) ;
	\draw[] (6,-19) -- (13,-8.5) ;
	\draw[] (6,-23) -- (13,-23) ;
	
	\draw[] (21,7) -- (28,7) ;
	\draw[] (21,4.5) -- (28,-2) ;
	\draw[] (21,0.5) -- (28,-16.5) ;
	\draw[] (21,-2) -- (28,4.5) ;
	\draw[] (21,-4.5) -- (28,-4.5) ;
	\draw[] (21,-8.5) -- (28,-19) ;
	\draw[] (21,-16.5) -- (28,0.5) ;
	\draw[] (21,-19) -- (28,-8.5) ;
	\draw[] (21,-23) -- (28,-23) ;
	
	\draw[] (28,7) -- (30,7) node[right] {$x_{0}$};
	\draw[] (28,4.5) -- (30,4.5) node[right] {$x_{1}$};
	\draw[] (28,0.5) -- (30,0.5) node[right] {$x_{M-1}$};
	\draw[] (28,-2) -- (30,-2) node[right] {$x_{M}$};
	\draw[] (28,-4.5) -- (30,-4.5) node[right] {$x_{M+1}$};
	\draw[] (28,-8.5) -- (30,-8.5) node[right] {$x_{2M-1}$};
	\draw[] (28,-16.5) -- (30,-16.5) node[right] {$x_{N-M}$};
	\draw[] (28,-19) -- (30,-19) node[right] {$x_{N-M+1}$};
	\draw[] (28,-23) -- (30,-23) node[right] {$x_{N-1}$};
	
	\draw[] (30.5,3) node[left] {$\vdots$};
	\draw[] (30.5,-6) node[left] {$\vdots$};
	\draw[] (33.5,-12.5) node[left] {$\vdots$};
	\draw[] (30.5,-20.5) node[left] {$\vdots$};

	
%	\node at (8.5,4) {$\delta,\mu$};
%	\draw [decorate,decoration={brace,mirror}] (6.2,0.5) -- (6.2,7.5);

	\draw[] (32.5,7) -- (42.5,7) node[right] {$y_{0}$};
	\draw[] (32.5,4.5) -- (42.5,4.5) node[right] {$y_{1}$};
	\draw[] (35,0.5) -- (42.5,0.5) node[right] {$y_{M-1}$};
	\draw[] (33.5,-2) -- (42.5,-2) node[right] {$y_{M}$};
	\draw[] (35,-4.5) -- (42.5,-4.5) node[right] {$y_{M+1}$};
	\draw[] (35.5,-8.5) -- (42.5,-8.5) node[right] {$y_{2M-1}$};
	\draw[] (35.5,-16.5) -- (42.5,-16.5) node[right] {$y_{N-M}$};
	\draw[] (37.5,-19) -- (42.5,-19) node[right] {$y_{N-M+1}$};
	\draw[] (35,-23) -- (42.5,-23) node[right] {$y_{N-1}$};
	
      \draw[fill=white] (38.5,8) rectangle (41,6)  node[midway]{$\mathcal{W}$};
      \draw[fill=white] (38.5,5.5) rectangle (41,3.5)  node[midway]{$\mathcal{W}$};	
      \draw[fill=white] (38.5,1.5) rectangle (41,-0.5)  node[midway]{$\mathcal{W}$};
      \draw[fill=white] (38.5,-1) rectangle (41,-3)  node[midway]{$\mathcal{W}$};	
      \draw[fill=white] (38.5,-3.5) rectangle (41,-5.5)  node[midway]{$\mathcal{W}$};
      \draw[fill=white] (38.5,-7.5) rectangle (41,-9.5)  node[midway]{$\mathcal{W}$};	
      \draw[fill=white] (38.5,-15.5) rectangle (41,-17.5)  node[midway]{$\mathcal{W}$};	
      \draw[fill=white] (38.5,-18) rectangle (41,-20)  node[midway]{$\mathcal{W}$};
      \draw[fill=white] (38.5,-22) rectangle (41,-24)  node[midway]{$\mathcal{W}$};		

	\draw [decorate,decoration={brace,mirror}] (50,-1) -- (50,7.5);
	\node at (52.5,3.5) {$y^{(1)}$};
	\draw [decorate,decoration={brace,mirror}] (50,-10) -- (50,-1.5);
	\node at (52.5,-5.5) {$y^{(2)}$};
	\draw [decorate,decoration={brace,mirror}] (50,-24) -- (50,-15.5);
	\node at (52.5,-19.5) {$y^{(S)}$};
	
	\draw [dashed] (5.25,3.75) ellipse (0.5 and 4.25);
	\node at (6.75,8.5) {$t^{(1)}$};
	\draw [dashed] (5.25,-5.25) ellipse (0.5 and 4.25);
	\node at (5.75,-10.5) {$t^{(2)}$};
	\draw [dashed] (5.25,-19.75) ellipse (0.5 and 4.25);
	\node at (6.75,-24.5) {$t^{(S)}$};
	
\end{tikzpicture}
